Improved Regret Bounds for Tracking Experts with Memory

We address the problem of sequential prediction with expert advice in a non-stationary environment with long-term memory guarantees in the sense of Bousquet and Warmuth [4]. We give a linear-time algorithm that improves on the best known regret bounds [26]. This algorithm incorporates a relative entropy projection step. This projection is advantageous over previous weight-sharing approaches in that weight updates may come with implicit costs as in for example portfolio optimization. We give an algorithm to compute this projection step in linear time, which may be of independent interest.

==> boundcomparison_final.tex <==
\pgfplotsset{
    compat=1.7,   % use \pgfplotsset{compat=newest} if fails (may change
                % plots behavior though!
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.3cm,0cm)        %% default is (0.3cm,0cm)
      (0.4cm,0cm)         %% default is (0.6cm,0cm)
    };
  }
}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture} %[baseline=(current bounding box.center)]

\definecolor{colorFixedShare}{rgb}{0.349019607843137,0.117647058823529,0.443137254901961}
%{0.3,0.3,0.3}
\definecolor{colorPBTS}{rgb}{0,0.109803921568627,0.498039215686275}
\definecolor{colorMPP1}{rgb}{0.9, 0.76470588235, 0}
\definecolor{colorMPP2}{rgb}{0.23921569, 0.46666667, 0.00784314}
\definecolor{colorPODS}{rgb}{0.8, 0, 0.1}
\newcommand*\customlinewidth{0.57pt}
% \draw[gray,step=0.25] (-1.2,-.875) grid (8.1,3.6);
%\clip (-2.2,-.9) rectangle (8.1,3.6); % trim whitespace

\begin{axis}[
height=2in,
legend cell align={left},
legend style={
  nodes={scale=0.7, transform shape},
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=none
},
axis lines=left,
tick align=outside,
tick pos=left,
width=3.8in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle m\)},
xmin=1, xmax=42,
xtick style={color=black},
xtick={2,10,20,30,40},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Regret bound ($\times 10^{2} c$)},
ymin=4.3395347550838, ymax=12.186059658039,
ytick style={color=black}
]



\addplot [line width=\customlinewidth,colorMPP1] %, dash pattern=on 0.5pt off 0.5pt]
table {%
2 5.23612594604492
3 5.64460849761963
4 5.93801832199097
5 6.1843147277832
6 6.40479564666748
7 6.60894775390625
8 6.80183172225952
9 6.98646783828735
10 7.16480493545532
11 7.33817291259766
12 7.50752019882202
13 7.67354869842529
14 7.83678913116455
15 7.99765634536743
16 8.1564769744873
17 8.31351566314697
18 8.46898937225342
19 8.62307643890381
20 8.77592658996582
21 8.92766761779785
22 9.07840728759766
24 9.3772439956665
26 9.6730432510376
28 9.96627521514893
30 10.257306098938
32 10.5464296340942
34 10.8338851928711
36 11.1198682785034
38 11.4045438766479
41 11.8293991088867
};
\addlegendentry{MPP (decaying scheme)}



\addplot [line width=\customlinewidth,colorMPP1,dash pattern=on 1pt
off 1pt] %, dash pattern=on 2pt off .5pt on 1pt off .5pt]
table {%
2 5.81992816925049
41 10.9376497268677
};
\addlegendentry{MPP (uniform scheme)}




\addplot [line width=\customlinewidth,colorPBTS] %, dash pattern=on 2pt off 0.75pt on .5pt off .75pt]
table {%
2 4.74236917495728
3 5.13799381256104
4 5.41264247894287
5 5.63661241531372
6 5.8321738243103
7 6.00935888290405
8 6.17358255386353
9 6.32811260223389
10 6.47508239746094
11 6.61596441268921
12 6.75182008743286
13 6.8834433555603
14 7.01144218444824
15 7.13629531860352
16 7.25838613510132
17 7.37802696228027
18 7.49547576904297
19 7.61094856262207
20 7.72462844848633
21 7.83667182922363
22 7.94721269607544
23 8.05636882781982
24 8.1642427444458
25 8.27092456817627
26 8.37649440765381
27 8.48102378845215
28 8.58457565307617
30 8.78897190093994
32 8.99007987976074
34 9.18822765350342
36 9.38368988037109
38 9.57670021057129
40 9.76745891571045
41 9.86204814910889
};
\addlegendentry{Partition Specialists (Markov prior)}


\addplot [line width=\customlinewidth, colorFixedShare, dash pattern=on 2pt off .75pt]
table {%
2 7.62013006210327
41 7.62013006210327
};
\addlegendentry{Fixed-Share}


\addplot [line width=\customlinewidth,colorPODS]
table {%
2 4.69619512557983
3 5.04538917541504
4 5.27334451675415
5 5.45035028457642
6 5.59867000579834
7 5.72832775115967
8 5.84472942352295
9 5.95113515853882
10 6.04966735839844
11 6.14178943634033
12 6.22855186462402
13 6.31073665618896
14 6.38894033432007
15 6.46362781524658
16 6.5351676940918
17 6.60385799407959
18 6.6699390411377
19 6.73360967636108
20 6.7950325012207
21 6.85434198379517
22 6.91164970397949
23 6.96704578399658
24 7.0206036567688
25 7.07238054275513
26 7.12242031097412
27 7.17075204849243
28 7.21739149093628
29 7.26234149932861
30 7.30558919906616
31 7.34710550308228
32 7.38684177398682
33 7.4247260093689
34 7.46065282821655
35 7.49447584152222
36 7.5259838104248
37 7.55486583709717
38 7.58063411712646
39 7.60244226455688
40 7.61847734451294
41 7.62013006210327
};
\addlegendentry{\podsth\ / \shareth}

\end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "PoDS_neurips-JDR-25"
%%% End:

